The spectrum of the three-dimensional adjoint Higgs model and hot SU(2) gauge theory

We compute the mass spectrum of the SU(2) adjoint Higgs model in 2+1 dimensions at several points located in the (metastable) confinement region of its phase diagram. We find a dense spectrum consisting of an almost unaltered repetition of the glueball spectrum of the pure gauge theory, and additional bound states of adjoint scalars. For the parameters chosen, the model represents the effective finite temperature theory for pure SU(2) gauge theory in four dimensions, obtained after perturbative dimensional reduction. Comparing with the spectrum of screening masses obtained in recent simulations of four-dimensional pure gauge theory at finite temperature, for the low lying states we find quantitative agreement between the full and the effective theory for temperatures as low as T = 2 Tc. This establishes the model under study as the correct effective theory, and dimensional reduction as a viable tool for the description of thermodynamic properties. We furthermore compare the perturbative contribution O(g.T) with the non-perturbative contributions O(g^2.T) and O(g^3.T) to the Debye mass. The latter turns out to be dominated by the scale g^2.T, whereas higher order contributions are small corrections.

==> m_over_t.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1875,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,68.0){\rule[-0.200pt]{383.272pt}{0.400pt}}
\put(198,68){\makebox(0,0)[r]{{\large $0$}}}
\put(200.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,338){\makebox(0,0)[r]{{\large $5$}}}
\put(200.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,607){\makebox(0,0)[r]{{\large $10$}}}
\put(200.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{{\large $15$}}}
\put(200.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(256,23){\makebox(0,0){$\scriptstyle 0^+_+$}}
\put(256.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341,23){\makebox(0,0){$\scriptstyle 0^-_-$}}
\put(341.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298,23){\makebox(0,0){$\scriptstyle 0^-_+$}}
\put(298.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412,23){\makebox(0,0){$\scriptstyle 1^+_+$}}
\put(412.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454,23){\makebox(0,0){$\scriptstyle 1^-_+$}}
\put(454.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(497,23){\makebox(0,0){$\scriptstyle 1^+_-$}}
\put(497.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540,23){\makebox(0,0){$\scriptstyle 1^-_-$}}
\put(540.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(611,23){\makebox(0,0){$\scriptstyle 2^+_+$}}
\put(611.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653,23){\makebox(0,0){$\scriptstyle 2^-_+$}}
\put(653.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696,23){\makebox(0,0){$\scriptstyle 2^+_-$}}
\put(696.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,23){\makebox(0,0){$\scriptstyle 0^+_+$}}
\put(795.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(881,23){\makebox(0,0){$\scriptstyle 0^-_-$}}
\put(881.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(838,23){\makebox(0,0){$\scriptstyle 0^-_+$}}
\put(838.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952,23){\makebox(0,0){$\scriptstyle 1^+_+$}}
\put(952.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994,23){\makebox(0,0){$\scriptstyle 1^-_+$}}
\put(994.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1037,23){\makebox(0,0){$\scriptstyle 1^+_-$}}
\put(1037.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1079,23){\makebox(0,0){$\scriptstyle 1^-_-$}}
\put(1079.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1150,23){\makebox(0,0){$\scriptstyle 2^+_+$}}
\put(1150.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,23){\makebox(0,0){$\scriptstyle 2^-_+$}}
\put(1193.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1236,23){\makebox(0,0){$\scriptstyle 2^+_-$}}
\put(1236.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1335,23){\makebox(0,0){$\scriptstyle 0^+_+$}}
\put(1335.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1420,23){\makebox(0,0){$\scriptstyle 0^-_-$}}
\put(1420.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1378,23){\makebox(0,0){$\scriptstyle 0^-_+$}}
\put(1378.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1491,23){\makebox(0,0){$\scriptstyle 1^+_+$}}
\put(1491.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1534,23){\makebox(0,0){$\scriptstyle 1^-_+$}}
\put(1534.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1577,23){\makebox(0,0){$\scriptstyle 1^+_-$}}
\put(1577.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1619,23){\makebox(0,0){$\scriptstyle 1^-_-$}}
\put(1619.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1690,23){\makebox(0,0){$\scriptstyle 2^+_+$}}
\put(1690.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1733,23){\makebox(0,0){$\scriptstyle 2^-_+$}}
\put(1733.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1775,23){\makebox(0,0){$\scriptstyle 2^+_-$}}
\put(1775.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,68.0){\rule[-0.200pt]{383.272pt}{0.400pt}}
\put(1811.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(220.0,877.0){\rule[-0.200pt]{383.272pt}{0.400pt}}
\put(155,472){\makebox(0,0){{\Large $\frac{M}{T}$}}}
\put(362,823){\makebox(0,0)[l]{{\large $T = 2T_c$}}}
\put(859,823){\makebox(0,0)[l]{{\large $T = 4T_c$}}}
\put(1356,823){\makebox(0,0)[l]{{\large $T = 5T_c$}}}
\put(220.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(256,403){\circle*{24}}
\put(256,551){\circle*{24}}
\put(795,304){\circle*{24}}
\put(795,454){\circle*{24}}
\put(1335,313){\circle*{24}}
\put(1335,414){\circle*{24}}
\put(256.0,399.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(246.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(246.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(256.0,543.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(246.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(246.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795.0,301.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(785.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(785.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795.0,448.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(785.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(785.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1335.0,299.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1325.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1325.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1335.0,375.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1325.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1325.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(256,222){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(256,481){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(341,313){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(341,512){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(298,597){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(795,224){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(795,424){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(881,287){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(881,448){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(838,644){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1335,224){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1335,414){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1420,275){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1420,424){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1378,644){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(256.0,220.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(246.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(246.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(256.0,475.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(246.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(246.0,487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(341.0,311.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(331.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(331.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(341.0,505.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(331.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(331.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,573.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(288.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795.0,223.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(785.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(785.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795.0,419.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(785.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(785.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(881.0,285.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(871.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(871.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(881.0,443.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(871.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(871.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(838.0,624.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(828.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,664.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1335.0,219.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1325.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1325.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1335.0,386.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1325.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1325.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1420.0,265.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1410.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1410.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1420.0,406.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1410.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1410.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1378.0,624.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1368.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1368.0,664.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412,696){\makebox(0,0){$\triangle$}}
\put(454,672){\makebox(0,0){$\triangle$}}
\put(497,479){\makebox(0,0){$\triangle$}}
\put(540,464){\makebox(0,0){$\triangle$}}
\put(952,643){\makebox(0,0){$\triangle$}}
\put(994,573){\makebox(0,0){$\triangle$}}
\put(1037,399){\makebox(0,0){$\triangle$}}
\put(1079,408){\makebox(0,0){$\triangle$}}
\put(1491,626){\makebox(0,0){$\triangle$}}
\put(1534,565){\makebox(0,0){$\triangle$}}
\put(1577,399){\makebox(0,0){$\triangle$}}
\put(1619,387){\makebox(0,0){$\triangle$}}
\put(412.0,671.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(402.0,671.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,651.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(444.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,693.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(497.0,473.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(487.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(487.0,485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(540.0,454.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(530.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(952.0,603.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(942.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(942.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(994.0,555.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(984.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(984.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1037.0,394.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1027.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1027.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1079.0,403.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1069.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1069.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1491.0,593.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(1481.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1481.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1534.0,547.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1524.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1524.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1577.0,392.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1567.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1567.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1619.0,381.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1609.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1609.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611,615){\circle*{24}}
\put(1150,504){\circle*{24}}
\put(1690,475){\circle*{24}}
\put(611.0,605.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(601.0,605.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,626.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1150.0,496.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1140.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1140.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1690.0,464.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1680.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1680.0,485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611,543){\circle{24}}
\put(653,546){\circle{24}}
\put(696,588){\circle{24}}
\put(1150,469){\circle{24}}
\put(1193,474){\circle{24}}
\put(1236,494){\circle{24}}
\put(1690,451){\circle{24}}
\put(1733,469){\circle{24}}
\put(1775,478){\circle{24}}
\put(611.0,535.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(601.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,536.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(643.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,556.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(696.0,577.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(686.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(686.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1150.0,463.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1140.0,463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1140.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193.0,468.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1183.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1236.0,487.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1226.0,487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1226.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1690.0,419.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1680.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1680.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1733.0,460.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1723.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1723.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1775.0,464.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1765.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1765.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}

